To Keep or Not to Keep: Learning KV Cache Retention in Disaggregated LLM Serving Systems

Disaggregated \textsc{LLM} serving separates prefill and decode across node pools, placing a network fabric between \textsc{KV}-cache computation and consumption. This breaks a key assumption of classical cache policies: a miss no longer incurs only local recomputation, but also network transfer to the decode node. Likewise, admitting a block to the global cache requires an additional transfer, so poor retention decisions waste both memory and bandwidth. We present \textbf{KVLearn}, a learning-based framework for cost-aware \textsc{KV}-cache retention in disaggregated serving. KVLearn includes: (i) a lightweight Prefix Reuse Predictor (\textsc{PRP}) that estimates reuse probability from structural and temporal prefix features without modifying model weights; (ii) a Cost-Aware Retention Score (\textsc{CARS}) that converts reuse probability into keep/admit decisions using recomputation, transfer, and storage costs; and (iii) an Adaptive Threshold Controller (\textsc{ATC}) that adjusts admission thresholds online from observed hit rates and memory pressure. We integrate KVLearn into a globally disaggregated serving topology and evaluate it on text and multimodal workloads, including large image/video-derived \textsc{KV} blocks with heterogeneous reuse patterns. KVLearn reduces end-to-end time-to-first-token by up to 56% versus No-Cache, 38% versus LRU-Pool, and 33% versus Mooncake-style baselines, while cutting inter-node \textsc{KV} transfer volume by up to 53% versus LRU-Pool. On MM-Session, throughput remains within ${\sim}5%$ of oracle. Code is available at https://github.com/FastLM/KVLearn.

==> data/fig4_panel_a_transfer.tex <==
% Auto-generated (synthetic seed=20260207). Regenerate: python3 scripts/gen_fig4_transfer_panel_a.py
% Endpoints (GiB): nocache=1042.00 lru=788.00 mooncake=724.00 kvlearn=368.00  (−53.3% vs LRU)
\addplot[kvGray, thick, mark=none] coordinates {(0,0.0)(1,60.3)(2,61.1)(3,127.8)(4,127.8)(5,130.9)(6,139.4)(7,140.5)(8,152.6)(9,158.1)(10,159.8)(11,167.7)(12,167.8)(13,167.8)(14,230.6)(15,251.7)(16,317.7)(17,317.7)(18,317.7)(19,318.6)(20,343.7)(21,343.7)(22,343.9)(23,350.6)(24,381.9)(25,382.3)(26,408.4)(27,410.8)(28,411.7)(29,412.4)(30,420.1)(31,453.8)(32,460.3)(33,462.2)(34,472.9)(35,491.4)(36,496.8)(37,548.6)(38,548.6)(39,548.6)(40,548.6)(41,551.3)(42,551.5)(43,555.6)(44,557.2)(45,557.4)(46,610.5)(47,610.6)(48,610.6)(49,612.0)(50,612.0)(51,663.7)(52,664.3)(53,664.4)(54,664.4)(55,664.4)(56,664.4)(57,667.8)(58,674.8)(59,725.2)(60,725.3)(61,728.8)(62,728.9)(63,728.9)(64,728.9)(65,728.9)(66,729.0)(67,772.8)(68,772.9)(69,781.5)(70,784.2)(71,784.6)(72,795.6)(73,795.7)(74,798.5)(75,798.8)(76,827.8)(77,831.9)(78,832.0)(79,842.7)(80,842.7)(81,842.7)(82,850.7)(83,859.3)(84,873.1)(85,874.9)(86,875.0)(87,875.0)(88,875.0)(89,877.0)(90,877.1)(91,881.7)(92,932.9)(93,952.7)(94,952.7)(95,957.1)(96,958.0)(97,958.0)(98,958.2)(99,961.4)(100,973.6)(101,973.6)(102,973.7)(103,973.7)(104,980.1)(105,980.4)(106,988.4)(107,993.9)(108,1003.4)(109,1021.8)(110,1027.0)(111,1027.6)(112,1029.9)(113,1029.9)(114,1037.1)(115,1037.8)(116,1038.8)(117,1041.5)(118,1042.0)(119,1042.0)(120,1042.0)};
\addlegendentry{No-Cache (recomp.+fwd)}

\addplot[kvRed, thick, mark=none] coordinates {(0,0.0)(1,11.5)(2,36.1)(3,42.1)(4,43.0)(5,87.3)(6,87.3)(7,89.8)(8,96.6)(9,96.7)(10,104.4)(11,118.5)(12,120.5)(13,149.1)(14,152.1)(15,154.7)(16,171.0)(17,220.5)(18,220.7)(19,236.7)(20,240.2)(21,240.4)(22,241.8)(23,241.8)(24,252.6)(25,254.9)(26,275.9)(27,277.7)(28,288.6)(29,288.6)(30,293.3)(31,298.1)(32,308.5)(33,310.1)(34,311.2)(35,311.2)(36,311.2)(37,311.5)(38,311.9)(39,313.8)(40,313.8)(41,313.8)(42,314.0)(43,316.3)(44,356.2)(45,374.0)(46,374.7)(47,374.7)(48,378.2)(49,378.3)(50,378.3)(51,384.1)(52,393.9)(53,433.7)(54,433.7)(55,434.1)(56,444.2)(57,446.1)(58,447.0)(59,447.0)(60,448.2)(61,448.3)(62,453.7)(63,453.7)(64,457.0)(65,457.5)(66,472.5)(67,472.5)(68,473.2)(69,473.2)(70,475.1)(71,477.1)(72,477.5)(73,480.1)(74,482.7)(75,486.4)(76,486.5)(77,495.0)(78,495.0)(79,495.1)(80,497.0)(81,518.8)(82,519.2)(83,520.6)(84,529.8)(85,537.3)(86,537.9)(87,537.9)(88,543.9)(89,553.5)(90,553.7)(91,554.8)(92,581.0)(93,585.0)(94,590.7)(95,594.4)(96,643.5)(97,662.6)(98,662.6)(99,666.1)(100,666.3)(101,697.2)(102,727.4)(103,727.6)(104,727.8)(105,738.4)(106,739.1)(107,739.1)(108,739.2)(109,745.1)(110,752.0)(111,755.7)(112,755.7)(113,775.8)(114,775.9)(115,775.9)(116,777.0)(117,777.0)(118,782.3)(119,782.3)(120,788.0)};
\addlegendentry{LRU-Pool}

\addplot[kvPurple, thick, mark=none] coordinates {(0,0.0)(1,2.9)(2,5.0)(3,8.9)(4,13.1)(5,13.8)(6,14.7)(7,23.8)(8,24.1)(9,25.2)(10,26.5)(11,28.9)(12,36.6)(13,36.6)(14,36.6)(15,37.4)(16,41.6)(17,47.3)(18,48.7)(19,64.3)(20,67.5)(21,83.7)(22,83.8)(23,91.5)(24,108.0)(25,108.2)(26,108.9)(27,120.6)(28,121.6)(29,122.4)(30,122.6)(31,128.3)(32,131.0)(33,136.1)(34,151.9)(35,161.3)(36,172.7)(37,187.9)(38,187.9)(39,190.9)(40,191.1)(41,194.1)(42,195.4)(43,195.4)(44,196.8)(45,197.6)(46,200.3)(47,209.0)(48,209.2)(49,209.2)(50,209.4)(51,209.4)(52,216.7)(53,216.9)(54,217.2)(55,217.4)(56,217.7)(57,245.5)(58,245.9)(59,250.4)(60,297.6)(61,300.2)(62,300.3)(63,301.7)(64,301.7)(65,309.7)(66,310.3)(67,328.3)(68,328.3)(69,330.2)(70,332.4)(71,358.7)(72,360.0)(73,363.9)(74,364.2)(75,394.5)(76,407.6)(77,407.9)(78,409.0)(79,409.1)(80,409.1)(81,409.1)(82,411.3)(83,412.0)(84,416.5)(85,416.6)(86,426.2)(87,426.2)(88,450.6)(89,451.2)(90,482.3)(91,483.0)(92,483.1)(93,489.8)(94,489.9)(95,492.9)(96,499.9)(97,500.0)(98,506.0)(99,530.8)(100,539.3)(101,540.4)(102,541.0)(103,541.7)(104,542.0)(105,545.3)(106,608.0)(107,608.9)(108,616.2)(109,618.0)(110,618.0)(111,618.0)(112,666.8)(113,698.4)(114,702.0)(115,702.0)(116,706.1)(117,718.6)(118,718.7)(119,719.4)(120,724.0)};
\addlegendentry{Mooncake-LRU}

\addplot[kvGreen!80!black, ultra thick, mark=none] coordinates {(0,0.0)(1,0.4)(2,0.6)(3,0.9)(4,1.7)(5,2.2)(6,2.6)(7,2.6)(8,6.2)(9,10.2)(10,13.0)(11,13.9)(12,17.6)(13,18.8)(14,25.5)(15,32.0)(16,32.2)(17,33.4)(18,46.0)(19,49.4)(20,50.0)(21,51.5)(22,55.9)(23,56.7)(24,60.6)(25,70.1)(26,70.3)(27,71.7)(28,72.5)(29,73.3)(30,83.1)(31,88.9)(32,90.7)(33,91.6)(34,95.7)(35,96.5)(36,97.4)(37,98.6)(38,109.7)(39,114.3)(40,121.8)(41,125.5)(42,128.3)(43,129.1)(44,134.6)(45,136.4)(46,141.0)(47,145.1)(48,145.3)(49,146.2)(50,148.7)(51,148.9)(52,149.8)(53,150.7)(54,151.4)(55,151.6)(56,156.9)(57,159.5)(58,159.8)(59,161.1)(60,176.0)(61,178.6)(62,179.6)(63,180.3)(64,189.0)(65,192.0)(66,194.8)(67,197.7)(68,200.6)(69,209.4)(70,217.2)(71,224.5)(72,231.8)(73,234.0)(74,236.0)(75,238.0)(76,241.7)(77,244.7)(78,248.3)(79,248.6)(80,253.8)(81,254.5)(82,255.2)(83,255.6)(84,273.2)(85,274.8)(86,278.6)(87,280.2)(88,281.1)(89,287.4)(90,289.3)(91,289.6)(92,296.0)(93,302.1)(94,303.7)(95,305.8)(96,308.2)(97,313.5)(98,317.1)(99,317.5)(100,322.1)(101,325.5)(102,325.8)(103,328.3)(104,328.9)(105,330.3)(106,330.7)(107,332.2)(108,342.0)(109,342.5)(110,346.7)(111,349.1)(112,349.4)(113,350.7)(114,353.6)(115,353.8)(116,354.5)(117,356.3)(118,356.9)(119,365.9)(120,368.0)};
\addlegendentry{\textbf{KVLearn (ours)}}


